Fast tree-based algorithms for DBSCAN for low-dimensional data on GPUs

DBSCAN is a well-known density-based clustering algorithm to discover arbitrary shape clusters. While conceptually simple in serial, the algorithm is challenging to efficiently parallelize on manycore GPU architectures. Common pitfalls, such as asynchronous range query calls, result in high thread execution divergence in many implementations. In this paper, we propose a new framework for GPU-accelerated DBSCAN, and describe two tree-based algorithms within that framework. Both algorithms fuse the search for neighbors with updating cluster information, but differ in their treatment of dense regions of the data. We show that the time taken to compute clusters is at most twice that of determination of the neighbors. We compare the proposed algorithms with existing CPU and GPU implementations, and demonstrate their competitiveness and performance using a fast traversal structure (bounding volume hierarchy) for low dimensional data. We also show that the memory usage can be reduced by processing object neighbors dynamically without storing them.

==> figures/pair_traversal.tex <==
% Tableau 10 light
\definecolor{ColorInternalIndex}{HTML}{E4C6B3}
\definecolor{ColorLeafIndex}{HTML}{C0C7B8}
\definecolor{ColorSplit}{HTML}{D48C8B}
\definecolor{ColorNode}{HTML}{ECECEC}
\definecolor{ColorGray}{HTML}{666666}
\definecolor{ColorSentinel}{HTML}{DBDB8D}
\definecolor{ColorRope}{HTML}{AEC7E8}

\begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=ColorNode, text=ColorNode, text centered, minimum height=0.3cm},
    v_box/.style={rectangle, draw=black, fill=ColorNode, text=ColorGray, align=center},
    internal_parent/.style={circle, draw=black, fill=ColorSplit, text=ColorSplit},
    internal_node/.style={circle, draw=black, fill=ColorInternalIndex, text=black},
    gray_internal_node/.style={circle, draw=black, fill=ColorGray!30, text=black},
    leaf_node/.style={circle, draw=black, fill=ColorLeafIndex, text=black},
    gray_leaf_node/.style={circle, draw=black, fill=ColorGray!30, text=black},
    sentinel_node/.style={circle, draw=black, fill=ColorSentinel, text=black},
    text centered,
    font=\bf,
    anchor=north west,
    level distance=0.5cm,
    growth parent anchor=south,
    line width=1pt,
    >=stealth,
    tips=proper
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Internal boxes
  {[on background layer]
    \node(box_0)[box, minimum width=11.0cm, opacity=0] at (0.0, 0){};
    \node(box_3)[box, minimum width= 5.0cm, opacity=0] at (0.0,-2){};
    \node(box_4)[box, minimum width= 5.0cm, opacity=0] at (6.0,-1){};
    \node(box_1)[box, minimum width= 2.0cm, opacity=0] at (0.0,-3){};
    \node(box_2)[box, minimum width= 2.0cm, opacity=0] at (3.0,-3){};
    \node(box_5)[box, minimum width= 3.5cm, opacity=0] at (7.5,-2){};
    \node(box_6)[box, minimum width= 2.0cm, opacity=0] at (7.5,-3){};
    % Shade
    \fill[fill=gray!30] (-1.5,-5)--(7.8,-5)--(2.8, 0.0);
  }
  % Internal nodes
  \node(internal_node_0)[internal_node, left =-0.6cm of box_0, opacity=0] {0};
  \node(internal_node_3)[internal_node, right=-0.6cm of box_3, opacity=0] {3};
  \node(internal_node_4)[internal_node, left =-0.6cm of box_4, opacity=0] {4};
  \node(internal_node_1)[internal_node, right=-0.6cm of box_1, opacity=0] {1};
  \node(internal_node_2)[internal_node, left =-0.6cm of box_2, opacity=0] {2};
  \node(internal_node_5)[internal_node, left =-0.6cm of box_5, opacity=0] {5};
  \node(internal_node_6)[internal_node, right=-0.6cm of box_6, opacity=0] {6};
  % Internal nodes (parent)
  \node(internal_parent_0)[internal_node, right=4.75cm of internal_node_0] {0};
  \node(internal_parent_3)[gray_internal_node, left=1.75cm of internal_node_3] {3};
  \node(internal_parent_4)[internal_node, right=0.25cm of internal_node_4] {4};
  \node(internal_parent_1)[gray_internal_node, left=0.25cm of internal_node_1] {1};
  \node(internal_parent_2)[gray_internal_node, right=0.25cm of internal_node_2] {2};
  \node(internal_parent_5)[internal_node, right=1.75cm of internal_node_5] {5};
  \node(internal_parent_6)[internal_node, left=0.25cm of internal_node_6] {6};
  % Leaf nodes
  \node(leaf_node_0)[gray_leaf_node] at ( 0.0,-4) {0};
  \node(leaf_node_1)[gray_leaf_node] at ( 1.5,-4) {1};
  \node(leaf_node_2)[gray_leaf_node] at ( 3.0,-4) {2};
  \node(leaf_node_3)[gray_leaf_node] at ( 4.5, -4) {3};
  \node(leaf_node_4)[gray_leaf_node] at ( 6.0, -4) {4};
  \node(leaf_node_5)[leaf_node] at ( 7.5, -4) {5};
  \node(leaf_node_6)[leaf_node] at ( 9.0, -4) {6};
  \node(leaf_node_7)[leaf_node] at (10.5, -4) {7};
  % Arrows (regular)
  \draw [->] (internal_parent_0) edge   (internal_parent_3);
  \draw [->] (internal_parent_0) edge   (internal_parent_4);
  \draw [->] (internal_parent_3) edge   (internal_parent_1);
  \draw [->] (internal_parent_3) edge   (internal_parent_2);
  \draw [->] (internal_parent_4) edge   (leaf_node_4);
  \draw [->] (internal_parent_4) edge   (internal_parent_5);
  \draw [->] (internal_parent_1) edge   (leaf_node_0);
  \draw [->] (internal_parent_1) edge   (leaf_node_1);
  \draw [->] (internal_parent_2) edge   (leaf_node_2);
  \draw [->] (internal_parent_2) edge   (leaf_node_3);
  \draw [->] (internal_parent_5) edge   (internal_parent_6);
  \draw [->] (internal_parent_5) edge   (leaf_node_7);
  \draw [->] (internal_parent_6) edge   (leaf_node_5);
  \draw [->] (internal_parent_6) edge   (leaf_node_6);
\end{tikzpicture}

